Semantics drives analogical change in Germanic strong verb paradigms: a phylogenetic study

A large body of research on morphological paradigms makes the prediction that irregular morphological patterns of allomorphy are more likely to emerge and persist when they serve to mark important functional distinctions. More specifically, it has been observed that in some Germanic languages in which narrative past tense is expressed by the past participle, there is a greater affinity for stem allomorphy shared by preterite forms and past participles to the exclusion of present forms (the so-called ABB pattern), as it serves to enhance marking of the binary semantic opposition between present and past. Using data from 107 cognate verbs attested across 14 archaic and contemporary Germanic languages and a novel hierarchical phylogenetic model, we show that there is a greater long-term preference for this alternation pattern in situations where narrative past tense has been extended to the past participle, confirming this hypothesis. We further elucidate the mechanisms underlying this association, demonstrating that this association holds because verbs with the ABB pattern are more likely to preserve it in situations where it marks an important binary semantic opposition; however, there is less evidence that the ABB pattern is extended to verbs with different patterns under the same circumstances. These results bear on debate as to whether the distribution of irregularity we observe cross-linguistically is due primarily to (1) the preservation of irregular patterns or (2) an active drive toward irregularization in certain contexts, and are more in line with the first hypothesis.

==> CTM.tex <==
\begin{adjustbox}{max totalsize={\linewidth}{\linewidth},center}
\definecolor{myorange}{HTML}{E69F00} 
\begin{tikzpicture}[node distance=2cm,->,>=latex,auto,
  every edge/.append style={thick}]
\def\s{2}
\centering
\draw (3*\s,1*\s) node[circle,minimum size=1cm,text width=1.5cm,align=center,draw,fill=myorange] (ABA) {ABA};
\draw (1.5*\s,3*\s) node[circle,minimum size=1cm,text width=1.5cm,align=center,draw,fill=myorange] (ABC) {ABC};
\draw (3*\s,5*\s) node[circle,minimum size=1cm,text width=1.5cm,align=center,draw,fill=myorange] (ABB) {ABB};
\draw (5*\s,1*\s) node[circle,minimum size=1cm,text width=1.5cm,align=center,draw,fill=myorange] (AAA) {AAA};
\draw (9*\s,3*\s) node[circle,minimum size=1cm,text width=1.5cm,align=center,draw,fill=gray!60] (DEAD) {{\sc dead}};
\draw (5*\s,5*\s) node[circle,minimum size=1cm,text width=1.5cm,align=center,draw,fill=myorange] (AAB) {AAB};


\path (AAA) edge[bend left=20, opacity=0.7] (AAB);
\path (AAA) edge[bend left=20, opacity=0.7] (ABB);
\path (AAA) edge[bend left=20, opacity=0.7] (ABA);
\path (AAA) edge[bend left=20, opacity=0.7] (ABC);
\path (AAA) edge[bend left=15, style=dashed, opacity=0.3] (DEAD);

\path (AAB) edge[bend left=20, opacity=0.7] (AAA);
\path (AAB) edge[bend left=20, opacity=0.7] (ABB);
\path (AAB) edge[bend left=20, opacity=0.7] (ABA);
\path (AAB) edge[bend left=20, opacity=0.7] (ABC);
\path (AAB) edge[bend right=15, style=dashed, opacity=0.3] (DEAD);

\path (ABB) edge[bend left=20, opacity=0.7] (AAB);
\path (ABB) edge[bend left=20, opacity=0.7] (ABA);
\path (ABB) edge[bend left=20, opacity=0.7] (AAA);
\path (ABB) edge[bend left=20, opacity=0.7] (ABC);
\path (ABB) edge[bend right=15, style=dashed, opacity=0.3] (DEAD);

\path (ABA) edge[bend left=20, opacity=0.7] (AAB);
\path (ABA) edge[bend left=20, opacity=0.7] (ABB);
\path (ABA) edge[bend left=20, opacity=0.7] (AAA);
\path (ABA) edge[bend left=20, opacity=0.7] (ABC);
\path (ABA) edge[bend left=15, style=dashed, opacity=0.3] (DEAD);

\path (ABC) edge[bend left=20, opacity=0.7] (AAB);
\path (ABC) edge[bend left=20, opacity=0.7] (ABB);
\path (ABC) edge[bend left=20, opacity=0.7] (ABA);
\path (ABC) edge[bend left=20, opacity=0.7] (AAA);
\path (ABC) edge[style=dashed, opacity=0.3] (DEAD);

\end{tikzpicture}
\end{adjustbox}

==> figures/missing_per_lang.tex <==
% Created by tikzDevice version 0.12.4 on 2024-12-11 15:47:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,729.93);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,729.93);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (867.24,729.93);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 84.16) rectangle (861.74,724.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 84.16) rectangle (861.74,724.43);
\definecolor{fillColor}{gray}{0.35}

\path[fill=fillColor] ( 40.48,113.26) rectangle ( 93.09,695.32);

\path[fill=fillColor] ( 98.93,113.26) rectangle (151.54,567.27);

\path[fill=fillColor] (157.39,113.26) rectangle (209.99,509.06);

\path[fill=fillColor] (215.84,113.26) rectangle (268.45,509.06);

\path[fill=fillColor] (274.29,113.26) rectangle (326.90,357.73);

\path[fill=fillColor] (332.74,113.26) rectangle (385.35,276.24);

\path[fill=fillColor] (391.20,113.26) rectangle (443.80,241.31);

\path[fill=fillColor] (449.65,113.26) rectangle (502.26,183.11);

\path[fill=fillColor] (508.10,113.26) rectangle (560.71,171.47);

\path[fill=fillColor] (566.55,113.26) rectangle (619.16,159.83);

\path[fill=fillColor] (625.01,113.26) rectangle (677.61,159.83);

\path[fill=fillColor] (683.46,113.26) rectangle (736.07,136.54);

\path[fill=fillColor] (741.91,113.26) rectangle (794.52,124.90);

\path[fill=fillColor] (800.36,113.26) rectangle (852.97,113.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,729.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 84.16) --
	( 31.71,724.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,729.93);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,110.23) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,226.64) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,343.06) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,459.47) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,575.88) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,692.29) {50};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,729.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,113.26) --
	( 31.71,113.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,229.67) --
	( 31.71,229.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,346.09) --
	( 31.71,346.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,462.50) --
	( 31.71,462.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,578.91) --
	( 31.71,578.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,695.32) --
	( 31.71,695.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,729.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 84.16) --
	(861.74, 84.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,729.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.78, 81.41) --
	( 66.78, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.24, 81.41) --
	(125.24, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.69, 81.41) --
	(183.69, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.14, 81.41) --
	(242.14, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.59, 81.41) --
	(300.59, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.05, 81.41) --
	(359.05, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.50, 81.41) --
	(417.50, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (475.95, 81.41) --
	(475.95, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (534.41, 81.41) --
	(534.41, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (592.86, 81.41) --
	(592.86, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (651.31, 81.41) --
	(651.31, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (709.76, 81.41) --
	(709.76, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (768.22, 81.41) --
	(768.22, 84.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (826.67, 81.41) --
	(826.67, 84.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,729.93);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.07, 74.92) {West Frisian};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.52, 74.92) {Old High German};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.97, 74.92) {Gothic};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (246.43, 74.92) {Low German};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (304.88, 74.92) {Faroese};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.33, 74.92) {Danish};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (421.79, 74.92) {Old Saxon};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (480.24, 74.92) {Icelandic};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (538.69, 74.92) {Norwegian};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (597.14, 74.92) {German};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (655.60, 74.92) {Swedish};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (714.05, 74.92) {Old English};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (772.50, 74.92) {Dutch};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (830.95, 74.92) {English};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,729.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,404.29) {Missing verbs};
\end{scope}
\end{tikzpicture}

